Semileptonic $B\to \pi$ Decays from an Omn\`es Improved Nonrelativistic Constituent Quark Model

The semileptonic $B\to \pi l^+ \nu_l$ decay is studied starting from a simple quark model which includes the influence of the $B^*$ pole. To extend the predictions of a nonrelativistic constituent quark model from its region of applicability near $q^2_{\rm max}=(m_B-m_\pi)^2$ to all $q^2$ values accessible in the physical decay, we use a novel multiply-subtracted Omn\`es dispersion relation, which considerably diminishes the form factor dependence on the elastic $\pi B \to \pi B$ scattering amplitudes at high energies. By comparison to the experimental branching fraction we extract $|V_{ub}| = 0.0034 \pm 0.0003 ({\rm exp}) \pm 0.0007 ({\rm theory})$. To further test our framework, we also study $D\to \pi$ and $D\to K$ decays and find excellent results $\frac{f^+_\pi(0)}{f^+_K(0)} = 0.80 \pm 0.03, \quad \frac{{\cal B}(D^0\to \pi^- e^+ \nu_e)}{{\cal B}(D^0\to K^- e^+ \nu_e)}= 0.079 \pm 0.008$. In particular for the $D\to \pi$ case, we reproduce, with high accuracy, the three-flavor lattice QCD results recently obtained by the Fermilab-MILC-HPQCD Collaboration. While for the $D\to K$ case, we successfully describe the data for $f^+(q^2)/f^+(0)$ recently measured by the FOCUS Collaboration.

==> dk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dk.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Thu Apr  7 08:49:11 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 503 302
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(5039,3023)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 400 M
63 0 V
4077 0 R
-63 0 V
750 634 M
63 0 V
4077 0 R
-63 0 V
750 868 M
63 0 V
4077 0 R
-63 0 V
750 1102 M
63 0 V
4077 0 R
-63 0 V
750 1336 M
63 0 V
4077 0 R
-63 0 V
750 1571 M
63 0 V
4077 0 R
-63 0 V
750 1805 M
63 0 V
4077 0 R
-63 0 V
750 2039 M
63 0 V
4077 0 R
-63 0 V
750 2273 M
63 0 V
4077 0 R
-63 0 V
750 2507 M
63 0 V
4077 0 R
-63 0 V
889 400 M
0 63 V
695 -63 R
0 63 V
694 -63 R
0 63 V
695 -63 R
0 63 V
695 -63 R
0 63 V
695 -63 R
0 63 V
494 2161 R
0 -63 V
-518 63 R
0 -63 V
-518 63 R
0 -63 V
-518 63 R
0 -63 V
-518 63 R
0 -63 V
-519 63 R
0 -63 V
-518 63 R
0 -63 V
-518 63 R
0 -63 V
1.000 UL
LTb
750 400 M
4140 0 V
0 2224 V
-4140 0 V
750 400 L
1.000 UL
LT0
1862 2390 M
263 0 V
889 727 M
153 15 V
153 14 V
152 14 V
153 14 V
153 13 V
153 14 V
153 13 V
153 13 V
153 12 V
15 2 V
8 2 V
13 4 V
19 6 V
25 6 V
29 8 V
32 7 V
36 8 V
38 9 V
40 8 V
40 10 V
39 8 V
38 9 V
36 9 V
33 7 V
29 7 V
24 6 V
19 4 V
13 4 V
8 2 V
4 1 V
7 1 V
14 4 V
19 4 V
24 6 V
29 8 V
33 8 V
35 9 V
38 11 V
40 10 V
40 11 V
39 11 V
39 11 V
35 10 V
33 10 V
29 9 V
24 7 V
19 6 V
14 4 V
7 3 V
4 1 V
8 2 V
13 4 V
19 6 V
24 8 V
29 10 V
33 10 V
36 12 V
38 14 V
39 13 V
40 15 V
40 14 V
38 15 V
36 13 V
32 13 V
29 12 V
24 9 V
19 8 V
14 6 V
8 3 V
3 1 V
8 4 V
13 5 V
19 8 V
25 11 V
28 12 V
33 15 V
36 16 V
38 17 V
40 19 V
40 19 V
39 20 V
38 19 V
36 19 V
33 17 V
28 15 V
25 14 V
19 10 V
13 8 V
8 4 V
4 2 V
7 4 V
14 8 V
19 11 V
24 14 V
29 17 V
32 20 V
36 22 V
38 24 V
40 25 V
40 27 V
39 26 V
38 27 V
36 25 V
33 24 V
29 21 V
24 18 V
19 14 V
14 10 V
1.000 UL
LT1
1862 2202 M
263 0 V
889 727 M
153 15 V
153 14 V
152 14 V
153 14 V
153 13 V
153 14 V
153 13 V
153 13 V
153 11 V
15 2 V
8 2 V
13 4 V
19 5 V
25 7 V
29 6 V
32 7 V
36 7 V
38 8 V
40 9 V
40 8 V
39 8 V
38 8 V
36 8 V
33 7 V
29 6 V
24 5 V
19 4 V
13 3 V
8 2 V
4 1 V
7 2 V
14 3 V
19 4 V
24 5 V
29 7 V
33 8 V
35 8 V
38 9 V
40 10 V
40 10 V
39 10 V
39 9 V
35 10 V
33 8 V
29 8 V
24 7 V
19 5 V
14 4 V
7 2 V
4 1 V
8 2 V
13 4 V
19 5 V
24 7 V
29 9 V
33 9 V
36 11 V
38 12 V
39 12 V
40 13 V
40 13 V
38 13 V
36 12 V
32 11 V
29 10 V
24 9 V
19 7 V
14 5 V
8 2 V
3 2 V
8 3 V
13 5 V
19 7 V
25 9 V
28 11 V
33 13 V
36 14 V
38 15 V
40 17 V
40 17 V
39 17 V
38 17 V
36 16 V
33 15 V
28 14 V
25 11 V
19 9 V
13 7 V
8 4 V
4 1 V
7 4 V
14 7 V
19 10 V
24 12 V
29 15 V
32 17 V
36 19 V
38 21 V
40 22 V
40 23 V
39 23 V
38 23 V
36 22 V
33 20 V
29 18 V
24 16 V
19 12 V
14 9 V
1.000 UL
LT2
1862 2014 M
263 0 V
889 744 M
153 14 V
153 14 V
152 14 V
153 14 V
153 13 V
153 14 V
153 13 V
153 13 V
153 12 V
15 1 V
8 2 V
13 4 V
19 6 V
25 7 V
29 8 V
32 7 V
36 8 V
38 9 V
40 9 V
40 10 V
39 9 V
38 9 V
36 9 V
33 8 V
29 7 V
24 7 V
19 4 V
13 4 V
8 2 V
4 1 V
7 2 V
14 3 V
19 5 V
24 7 V
29 8 V
33 9 V
35 10 V
38 11 V
40 11 V
40 12 V
39 12 V
39 12 V
35 11 V
33 11 V
29 9 V
24 8 V
19 7 V
14 4 V
7 3 V
4 1 V
8 3 V
13 5 V
19 6 V
24 9 V
29 10 V
33 12 V
36 14 V
38 14 V
39 16 V
40 16 V
40 16 V
38 16 V
36 15 V
32 14 V
29 13 V
24 11 V
19 9 V
14 6 V
8 4 V
3 1 V
8 4 V
13 6 V
19 9 V
25 12 V
28 14 V
33 16 V
36 19 V
38 20 V
40 21 V
40 21 V
39 23 V
38 21 V
36 21 V
33 20 V
28 17 V
25 15 V
19 12 V
13 9 V
8 5 V
4 2 V
7 5 V
14 9 V
19 13 V
24 16 V
29 19 V
32 23 V
36 25 V
38 28 V
40 29 V
40 30 V
39 31 V
38 30 V
36 29 V
33 27 V
29 25 V
24 20 V
19 17 V
14 11 V
1.000 UL
LT3
1862 1826 M
263 0 V
889 727 M
153 15 V
153 14 V
152 14 V
153 14 V
153 13 V
153 14 V
153 13 V
153 13 V
153 12 V
15 2 V
8 0 V
13 1 V
19 2 V
25 2 V
29 2 V
32 3 V
36 2 V
38 3 V
40 3 V
40 3 V
39 3 V
38 3 V
36 2 V
33 3 V
29 2 V
24 1 V
19 2 V
13 1 V
8 0 V
4 0 V
7 1 V
14 1 V
19 1 V
24 2 V
29 2 V
33 2 V
35 2 V
38 2 V
40 3 V
40 2 V
39 2 V
39 2 V
35 2 V
33 2 V
29 2 V
24 1 V
19 1 V
14 1 V
7 0 V
4 0 V
8 1 V
13 0 V
19 1 V
24 1 V
29 2 V
33 1 V
36 2 V
38 1 V
39 2 V
40 1 V
40 2 V
38 1 V
36 1 V
32 1 V
29 1 V
24 1 V
19 0 V
14 0 V
8 1 V
3 0 V
8 0 V
13 0 V
19 1 V
25 0 V
28 1 V
33 0 V
36 1 V
38 0 V
40 1 V
40 0 V
39 0 V
38 0 V
36 0 V
33 0 V
28 0 V
25 0 V
19 0 V
13 0 V
8 0 V
4 0 V
7 0 V
14 0 V
19 -1 V
24 0 V
29 0 V
32 -1 V
36 -1 V
38 -1 V
40 -1 V
40 -1 V
39 -1 V
38 -2 V
36 -1 V
33 -2 V
29 -1 V
24 -1 V
19 -1 V
14 -1 V
7 0 V
1.000 UL
LT4
1862 1638 M
263 0 V
750 542 M
42 5 V
42 5 V
41 6 V
42 5 V
42 6 V
42 5 V
42 6 V
42 5 V
41 6 V
42 6 V
42 6 V
42 6 V
42 6 V
41 6 V
42 6 V
42 7 V
42 6 V
42 7 V
42 6 V
41 7 V
42 7 V
42 6 V
42 7 V
42 8 V
41 7 V
42 7 V
42 7 V
42 8 V
42 8 V
42 7 V
41 8 V
42 8 V
42 8 V
42 9 V
42 8 V
41 9 V
42 8 V
42 9 V
42 9 V
42 9 V
42 9 V
41 9 V
42 10 V
42 10 V
42 10 V
42 10 V
41 10 V
42 10 V
42 11 V
42 10 V
42 11 V
42 11 V
41 11 V
42 12 V
42 12 V
42 11 V
42 12 V
41 13 V
42 12 V
42 13 V
42 13 V
42 13 V
42 14 V
41 13 V
42 14 V
42 15 V
42 14 V
42 15 V
41 15 V
42 16 V
42 15 V
42 16 V
42 17 V
42 16 V
41 17 V
42 18 V
42 18 V
42 18 V
42 18 V
41 19 V
42 20 V
42 19 V
42 20 V
42 21 V
42 21 V
41 22 V
42 22 V
42 22 V
42 23 V
42 24 V
41 24 V
42 25 V
42 25 V
42 26 V
42 27 V
42 27 V
41 28 V
42 29 V
42 29 V
1.000 UP
1.000 UL
LT0
1862 1450 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2099 -47 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
3724 1161 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
3279 1009 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
2876 903 M
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
2501 821 M
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
2167 739 M
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
1848 681 M
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
4224 1407 Dia
3724 1196 Dia
3279 1044 Dia
2876 927 Dia
2501 845 Dia
2167 763 Dia
1848 704 Dia
1993 1450 Dia
1.000 UP
1.000 UL
LT0
1862 1262 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2278 786 M
0 117 V
2247 786 M
62 0 V
-62 117 R
62 0 V
2278 845 Box
1993 1262 Box
1.000 UP
1.000 UL
LT0
1862 1074 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2807 901 M
0 109 V
2776 901 M
62 0 V
-62 109 R
62 0 V
1046 52 R
0 460 V
-31 -460 R
62 0 V
-62 460 R
62 0 V
574 -49 R
0 391 V
-31 -391 R
62 0 V
-62 391 R
62 0 V
1086 572 M
0 185 V
1055 572 M
62 0 V
-62 185 R
62 0 V
1368 -8 R
0 131 V
2454 749 M
62 0 V
-62 131 R
62 0 V
2807 956 Circle
3884 1292 Circle
4489 1669 Circle
1086 664 Circle
2485 815 Circle
1993 1074 Circle
stroke
grestore
end
showpage
}}%
\put(1812,1074){\makebox(0,0)[r]{\Large $f^+$ (UKQCD)}}%
\put(1812,1262){\makebox(0,0)[r]{\Large BES}}%
\put(1812,1450){\makebox(0,0)[r]{\Large $f^+$ (FMH)}}%
\put(1812,1638){\makebox(0,0)[r]{\Large FMH Fit}}%
\put(1812,1826){\makebox(0,0)[r]{\Large $f^+_{\rm val}$}}%
\put(1812,2014){\makebox(0,0)[r]{\Large $+\sigma$}}%
\put(1812,2202){\makebox(0,0)[r]{\Large $-\sigma$}}%
\put(1812,2390){\makebox(0,0)[r]{\Large $f^+_{\rm NRCQM}$}}%
\put(3668,2273){\makebox(0,0)[l]{\LARGE $D^0\to K^- e^+\nu_e$ }}%
\put(2820,2973){\makebox(0,0){\LARGE  $E_K$ [GeV]}}%
\put(2820,50){\makebox(0,0){\LARGE  $q^2$ [GeV$^2$]}}%
\put(1230,2724){\makebox(0,0){\Large $1.2$}}%
\put(1748,2724){\makebox(0,0){\Large $1.1$}}%
\put(2266,2724){\makebox(0,0){\Large $1$}}%
\put(2785,2724){\makebox(0,0){\Large $0.9$}}%
\put(3303,2724){\makebox(0,0){\Large $0.8$}}%
\put(3821,2724){\makebox(0,0){\Large $0.7$}}%
\put(4339,2724){\makebox(0,0){\Large $0.6$}}%
\put(4857,2724){\makebox(0,0){\Large $0.5$}}%
\put(4363,300){\makebox(0,0){\Large $1.5$}}%
\put(3668,300){\makebox(0,0){\Large $1$}}%
\put(2973,300){\makebox(0,0){\Large $0.5$}}%
\put(2278,300){\makebox(0,0){\Large $0$}}%
\put(1584,300){\makebox(0,0){\Large $-0.5$}}%
\put(889,300){\makebox(0,0){\Large $-1$}}%
\put(700,2507){\makebox(0,0)[r]{\Large $2.2$}}%
\put(700,2273){\makebox(0,0)[r]{\Large $2$}}%
\put(700,2039){\makebox(0,0)[r]{\Large $1.8$}}%
\put(700,1805){\makebox(0,0)[r]{\Large $1.6$}}%
\put(700,1571){\makebox(0,0)[r]{\Large $1.4$}}%
\put(700,1336){\makebox(0,0)[r]{\Large $1.2$}}%
\put(700,1102){\makebox(0,0)[r]{\Large $1$}}%
\put(700,868){\makebox(0,0)[r]{\Large $0.8$}}%
\put(700,634){\makebox(0,0)[r]{\Large $0.6$}}%
\put(700,400){\makebox(0,0)[r]{\Large $0.4$}}%
\end{picture}%
\endgroup
\endinput


==> dpi1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dpi1.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Thu Apr  7 08:49:16 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 503 302
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(5039,3023)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 576 M
63 0 V
4077 0 R
-63 0 V
750 868 M
63 0 V
4077 0 R
-63 0 V
750 1161 M
63 0 V
4077 0 R
-63 0 V
750 1453 M
63 0 V
4077 0 R
-63 0 V
750 1746 M
63 0 V
4077 0 R
-63 0 V
750 2039 M
63 0 V
4077 0 R
-63 0 V
750 2331 M
63 0 V
4077 0 R
-63 0 V
750 2624 M
63 0 V
4077 0 R
-63 0 V
866 400 M
0 63 V
579 -63 R
0 63 V
579 -63 R
0 63 V
578 -63 R
0 63 V
579 -63 R
0 63 V
579 -63 R
0 63 V
579 -63 R
0 63 V
290 2161 R
0 -63 V
-432 63 R
0 -63 V
-431 63 R
0 -63 V
-432 63 R
0 -63 V
-432 63 R
0 -63 V
-432 63 R
0 -63 V
-432 63 R
0 -63 V
-431 63 R
0 -63 V
-432 63 R
0 -63 V
1.000 UL
LTb
750 400 M
4140 0 V
0 2224 V
-4140 0 V
750 400 L
1.000 UL
LT0
1908 2448 M
263 0 V
750 606 M
46 3 V
81 6 V
81 5 V
81 6 V
81 6 V
82 6 V
81 5 V
81 6 V
81 6 V
12 1 V
18 3 V
25 3 V
32 5 V
38 5 V
43 5 V
47 6 V
51 7 V
52 7 V
53 7 V
52 7 V
50 7 V
47 7 V
43 6 V
38 6 V
32 5 V
26 4 V
17 3 V
10 1 V
5 1 V
10 2 V
18 3 V
25 4 V
32 5 V
38 7 V
43 7 V
48 9 V
50 9 V
52 11 V
53 10 V
52 11 V
50 11 V
47 10 V
43 10 V
38 9 V
32 8 V
26 7 V
17 4 V
10 3 V
5 1 V
10 2 V
18 5 V
25 7 V
32 8 V
38 11 V
43 13 V
48 14 V
50 15 V
52 17 V
53 18 V
52 18 V
50 18 V
47 18 V
43 18 V
38 15 V
32 14 V
26 10 V
17 8 V
11 5 V
4 2 V
10 4 V
18 8 V
25 12 V
32 15 V
38 19 V
43 22 V
48 25 V
50 28 V
52 30 V
53 32 V
52 33 V
50 34 V
47 33 V
44 32 V
38 29 V
32 25 V
25 21 V
18 15 V
10 8 V
4 4 V
10 9 V
18 15 V
25 23 V
32 29 V
38 36 V
43 43 V
48 50 V
50 55 V
52 62 V
53 66 V
52 69 V
50 72 V
47 72 V
44 70 V
38 65 V
32 57 V
25 47 V
18 34 V
10 19 V
1.000 UL
LT1
1908 2260 M
263 0 V
750 589 M
46 4 V
81 6 V
81 6 V
81 6 V
81 6 V
82 7 V
81 6 V
81 6 V
81 7 V
12 1 V
18 2 V
25 4 V
32 4 V
38 5 V
43 5 V
47 6 V
51 7 V
52 6 V
53 7 V
52 7 V
50 7 V
47 7 V
43 6 V
38 6 V
32 4 V
26 4 V
17 3 V
10 1 V
5 1 V
10 2 V
18 2 V
25 4 V
32 5 V
38 7 V
43 7 V
48 8 V
50 9 V
52 9 V
53 10 V
52 10 V
50 10 V
47 9 V
43 9 V
38 9 V
32 7 V
26 5 V
17 4 V
10 3 V
5 1 V
10 2 V
18 4 V
25 6 V
32 8 V
38 9 V
43 12 V
48 12 V
50 14 V
52 15 V
53 15 V
52 16 V
50 16 V
47 16 V
43 15 V
38 13 V
32 12 V
26 9 V
17 7 V
11 4 V
4 2 V
10 4 V
18 7 V
25 10 V
32 13 V
38 16 V
43 19 V
48 22 V
50 23 V
52 26 V
53 28 V
52 28 V
50 29 V
47 28 V
44 27 V
38 25 V
32 21 V
25 18 V
18 12 V
10 8 V
4 3 V
10 7 V
18 13 V
25 19 V
32 25 V
38 31 V
43 36 V
48 42 V
50 47 V
52 52 V
53 56 V
52 59 V
50 61 V
47 61 V
44 59 V
38 54 V
32 49 V
25 39 V
18 29 V
10 17 V
1.000 UL
LT2
1908 2072 M
263 0 V
750 618 M
46 3 V
81 6 V
81 5 V
81 5 V
81 6 V
82 5 V
81 5 V
81 5 V
81 7 V
12 0 V
18 3 V
25 4 V
32 4 V
38 6 V
43 5 V
47 6 V
51 7 V
52 7 V
53 8 V
52 7 V
50 8 V
47 7 V
43 7 V
38 6 V
32 5 V
26 4 V
17 3 V
10 2 V
5 1 V
10 2 V
18 3 V
25 4 V
32 6 V
38 7 V
43 8 V
48 10 V
50 10 V
52 11 V
53 12 V
52 11 V
50 12 V
47 12 V
43 11 V
38 10 V
32 9 V
26 7 V
17 5 V
10 3 V
5 1 V
10 3 V
18 5 V
25 8 V
32 10 V
38 12 V
43 14 V
48 16 V
50 17 V
52 19 V
53 20 V
52 21 V
50 21 V
47 21 V
43 19 V
38 18 V
32 16 V
26 12 V
17 9 V
11 5 V
4 3 V
10 5 V
18 9 V
25 14 V
32 17 V
38 22 V
43 25 V
48 29 V
50 32 V
52 35 V
53 37 V
52 39 V
50 39 V
47 38 V
44 37 V
38 34 V
32 29 V
25 24 V
18 17 V
10 10 V
4 5 V
10 10 V
18 18 V
25 26 V
32 34 V
38 42 V
43 51 V
48 57 V
50 65 V
52 72 V
53 77 V
52 81 V
50 84 V
47 84 V
44 81 V
38 76 V
32 67 V
6 14 V
1.000 UL
LT3
1908 1884 M
263 0 V
750 606 M
46 3 V
81 6 V
81 5 V
81 6 V
81 6 V
82 6 V
81 5 V
81 6 V
83 6 V
10 1 V
18 1 V
25 2 V
32 2 V
38 2 V
43 3 V
47 3 V
51 4 V
52 3 V
53 4 V
52 3 V
50 3 V
47 3 V
43 3 V
38 2 V
32 2 V
26 1 V
17 1 V
10 1 V
5 0 V
10 1 V
18 1 V
25 1 V
32 2 V
38 2 V
43 3 V
48 2 V
50 3 V
52 2 V
53 3 V
52 2 V
50 2 V
47 2 V
43 2 V
38 1 V
32 2 V
26 0 V
17 1 V
10 0 V
5 0 V
10 1 V
18 0 V
25 1 V
32 1 V
38 1 V
43 1 V
48 1 V
50 1 V
52 1 V
53 1 V
52 0 V
50 0 V
47 0 V
43 0 V
38 0 V
32 0 V
26 0 V
17 0 V
11 -1 V
4 0 V
10 0 V
18 0 V
25 -1 V
32 0 V
38 -1 V
43 -1 V
48 -2 V
50 -1 V
52 -3 V
53 -2 V
52 -3 V
50 -3 V
47 -3 V
44 -3 V
38 -3 V
32 -2 V
25 -2 V
18 -2 V
10 -1 V
4 0 V
10 -1 V
18 -2 V
25 -2 V
32 -3 V
38 -4 V
43 -5 V
48 -6 V
50 -6 V
52 -7 V
53 -8 V
52 -8 V
50 -8 V
47 -8 V
44 -8 V
38 -8 V
32 -7 V
25 -5 V
18 -4 V
10 -2 V
1.000 UL
LT4
1908 1696 M
263 0 V
750 589 M
42 4 V
42 3 V
41 4 V
42 4 V
42 3 V
42 4 V
42 4 V
42 4 V
41 4 V
42 5 V
42 4 V
42 4 V
42 5 V
41 4 V
42 5 V
42 5 V
42 4 V
42 5 V
42 5 V
41 5 V
42 6 V
42 5 V
42 5 V
42 6 V
41 6 V
42 6 V
42 5 V
42 7 V
42 6 V
42 6 V
41 7 V
42 6 V
42 7 V
42 7 V
42 7 V
41 7 V
42 8 V
42 8 V
42 7 V
42 9 V
42 8 V
41 8 V
42 9 V
42 9 V
42 9 V
42 9 V
41 10 V
42 10 V
42 10 V
42 11 V
42 10 V
42 11 V
41 12 V
42 12 V
42 12 V
42 12 V
42 13 V
41 13 V
42 14 V
42 14 V
42 14 V
42 15 V
42 16 V
41 16 V
42 16 V
42 17 V
42 18 V
42 18 V
41 19 V
42 20 V
42 20 V
42 22 V
42 22 V
42 22 V
41 24 V
42 25 V
42 26 V
42 26 V
42 28 V
41 30 V
42 30 V
42 32 V
42 33 V
42 35 V
42 37 V
41 38 V
42 40 V
42 43 V
42 44 V
42 47 V
41 50 V
42 52 V
42 56 V
42 58 V
42 63 V
42 66 V
41 71 V
42 76 V
42 80 V
1.000 UP
1.000 UL
LT0
1908 1508 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3297 1009 M
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
2799 868 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
2383 775 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
2012 716 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
1676 669 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
1387 634 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
1097 605 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
3297 1032 Dia
2799 886 Dia
2383 792 Dia
2012 734 Dia
1676 687 Dia
1387 652 Dia
1097 622 Dia
2039 1508 Dia
1.000 UP
1.000 UL
LT0
1908 1320 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1445 622 M
0 176 V
1414 622 M
62 0 V
-62 176 R
62 0 V
1445 710 Box
2039 1320 Box
1.000 UP
1.000 UL
LT0
1908 1132 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
35 -404 R
0 116 V
2175 697 M
62 0 V
-62 116 R
62 0 V
903 -2 R
0 543 V
3109 811 M
62 0 V
-62 543 R
62 0 V
1424 -46 R
0 537 V
-31 -537 R
62 0 V
-62 537 R
62 0 V
826 605 M
0 215 V
795 605 M
62 0 V
795 820 M
62 0 V
1983 630 M
0 170 V
1952 630 M
62 0 V
-62 170 R
62 0 V
2206 755 Circle
3140 1083 Circle
4595 1577 Circle
826 712 Circle
1983 715 Circle
2039 1132 Circle
1.000 UP
1.000 UL
LT0
1908 944 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1398 576 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
560 -6 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
548 6 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
559 35 R
0 105 V
3127 833 M
62 0 V
-62 105 R
62 0 V
1398 611 TriU
1989 675 TriU
2568 757 TriU
3158 886 TriU
2039 944 TriU
stroke
grestore
end
showpage
}}%
\put(1858,944){\makebox(0,0)[r]{\Large $f^+$ (APE)}}%
\put(1858,1132){\makebox(0,0)[r]{\Large $f^+$ (UKQCD)}}%
\put(1858,1320){\makebox(0,0)[r]{\Large BES}}%
\put(1858,1508){\makebox(0,0)[r]{\Large $f^+$ (FMH)}}%
\put(1858,1696){\makebox(0,0)[r]{\Large FMH Fit}}%
\put(1858,1884){\makebox(0,0)[r]{\Large $f^+_{\rm val}$}}%
\put(1858,2072){\makebox(0,0)[r]{\Large $+\sigma$}}%
\put(1858,2260){\makebox(0,0)[r]{\Large $-\sigma$}}%
\put(1858,2448){\makebox(0,0)[r]{\Large $f^+_{\rm NRCQM}$}}%
\put(3181,2331){\makebox(0,0)[l]{\LARGE $D^0\to \pi^- e^+\nu_e$ }}%
\put(2820,2973){\makebox(0,0){\LARGE  $E_\pi$ [GeV]}}%
\put(2820,50){\makebox(0,0){\LARGE  $q^2$ [GeV$^2$]}}%
\put(1175,2724){\makebox(0,0){\Large $1$}}%
\put(1607,2724){\makebox(0,0){\Large $0.9$}}%
\put(2038,2724){\makebox(0,0){\Large $0.8$}}%
\put(2470,2724){\makebox(0,0){\Large $0.7$}}%
\put(2902,2724){\makebox(0,0){\Large $0.6$}}%
\put(3334,2724){\makebox(0,0){\Large $0.5$}}%
\put(3766,2724){\makebox(0,0){\Large $0.4$}}%
\put(4197,2724){\makebox(0,0){\Large $0.3$}}%
\put(4629,2724){\makebox(0,0){\Large $0.2$}}%
\put(4339,300){\makebox(0,0){\Large $2.5$}}%
\put(3760,300){\makebox(0,0){\Large $2$}}%
\put(3181,300){\makebox(0,0){\Large $1.5$}}%
\put(2602,300){\makebox(0,0){\Large $1$}}%
\put(2024,300){\makebox(0,0){\Large $0.5$}}%
\put(1445,300){\makebox(0,0){\Large $0$}}%
\put(866,300){\makebox(0,0){\Large $-0.5$}}%
\put(700,2624){\makebox(0,0)[r]{\Large $4$}}%
\put(700,2331){\makebox(0,0)[r]{\Large $3.5$}}%
\put(700,2039){\makebox(0,0)[r]{\Large $3$}}%
\put(700,1746){\makebox(0,0)[r]{\Large $2.5$}}%
\put(700,1453){\makebox(0,0)[r]{\Large $2$}}%
\put(700,1161){\makebox(0,0)[r]{\Large $1.5$}}%
\put(700,868){\makebox(0,0)[r]{\Large $1$}}%
\put(700,576){\makebox(0,0)[r]{\Large $0.5$}}%
\end{picture}%
\endgroup
\endinput


==> focusdk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: focusdk.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Thu Apr  7 12:18:16 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 259
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,2592)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 400 M
63 0 V
1917 0 R
-63 0 V
750 661 M
63 0 V
1917 0 R
-63 0 V
750 923 M
63 0 V
1917 0 R
-63 0 V
750 1184 M
63 0 V
1917 0 R
-63 0 V
750 1446 M
63 0 V
1917 0 R
-63 0 V
750 1707 M
63 0 V
1917 0 R
-63 0 V
750 1969 M
63 0 V
1917 0 R
-63 0 V
750 2230 M
63 0 V
1917 0 R
-63 0 V
750 2492 M
63 0 V
1917 0 R
-63 0 V
750 400 M
0 63 V
0 2029 R
0 -63 V
1245 400 M
0 63 V
0 2029 R
0 -63 V
1740 400 M
0 63 V
0 2029 R
0 -63 V
2235 400 M
0 63 V
0 2029 R
0 -63 V
2730 400 M
0 63 V
0 2029 R
0 -63 V
1.000 UL
LTb
750 400 M
1980 0 V
0 2092 V
-1980 0 V
750 400 L
1.000 UP
1.000 UL
LT0
1344 1773 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
839 635 M
0 79 V
808 635 M
62 0 V
-62 79 R
62 0 V
147 26 R
0 131 V
986 740 M
62 0 V
986 871 M
62 0 V
1196 766 M
0 183 V
1165 766 M
62 0 V
-62 183 R
62 0 V
1374 779 M
0 209 V
1343 779 M
62 0 V
-62 209 R
62 0 V
1552 858 M
0 235 V
1521 858 M
62 0 V
-62 235 R
62 0 V
147 39 R
0 236 V
-31 -236 R
62 0 V
-62 236 R
62 0 V
147 -236 R
0 288 V
-31 -288 R
62 0 V
-62 288 R
62 0 V
148 -340 R
0 418 V
-31 -418 R
62 0 V
-62 418 R
62 0 V
147 13 R
0 497 V
-31 -497 R
62 0 V
-62 497 R
62 0 V
839 675 Box
1017 805 Box
1196 858 Box
1374 884 Box
1552 975 Box
1730 1250 Box
1908 1276 Box
2087 1289 Box
2265 1760 Box
1475 1773 Box
1.000 UL
LT0
1344 1577 M
263 0 V
757 664 M
9 6 V
14 8 V
17 10 V
21 10 V
23 11 V
26 11 V
27 12 V
28 13 V
28 13 V
28 13 V
28 12 V
25 12 V
23 11 V
21 9 V
17 9 V
14 6 V
9 5 V
6 3 V
2 1 V
6 2 V
9 5 V
14 7 V
17 9 V
21 10 V
23 12 V
26 13 V
27 14 V
28 16 V
28 15 V
29 16 V
27 15 V
25 15 V
24 14 V
20 12 V
17 11 V
14 8 V
10 6 V
5 3 V
3 2 V
5 3 V
10 6 V
13 9 V
17 11 V
21 13 V
23 16 V
26 17 V
27 19 V
28 19 V
29 21 V
28 21 V
27 20 V
25 19 V
24 19 V
20 16 V
17 14 V
14 11 V
10 8 V
5 4 V
3 2 V
5 5 V
10 8 V
13 11 V
18 15 V
20 18 V
23 21 V
26 23 V
27 25 V
28 26 V
29 28 V
28 27 V
27 28 V
25 26 V
24 25 V
20 22 V
18 19 V
13 15 V
10 10 V
5 6 V
3 3 V
5 6 V
10 11 V
13 16 V
18 20 V
20 24 V
24 28 V
25 32 V
27 34 V
28 36 V
29 37 V
28 38 V
27 38 V
26 36 V
23 33 V
20 31 V
18 25 V
13 20 V
10 14 V
5 8 V
1.000 UL
LT2
1344 1381 M
263 0 V
757 664 M
9 5 V
14 8 V
17 8 V
21 10 V
23 9 V
26 11 V
27 11 V
28 12 V
28 11 V
28 12 V
28 12 V
25 10 V
23 10 V
21 9 V
17 8 V
14 6 V
9 4 V
6 2 V
2 2 V
6 2 V
9 4 V
14 6 V
17 8 V
21 10 V
23 11 V
26 12 V
27 13 V
28 13 V
28 14 V
29 14 V
27 14 V
25 14 V
24 12 V
20 11 V
17 9 V
14 8 V
10 5 V
5 3 V
3 2 V
5 3 V
10 5 V
13 8 V
17 10 V
21 12 V
23 14 V
26 15 V
27 17 V
28 17 V
29 18 V
28 19 V
27 18 V
25 17 V
24 16 V
20 14 V
17 13 V
14 10 V
10 7 V
5 4 V
3 1 V
5 4 V
10 8 V
13 10 V
18 13 V
20 15 V
23 19 V
26 20 V
27 22 V
28 23 V
29 24 V
28 25 V
27 24 V
25 23 V
24 21 V
20 19 V
18 17 V
13 13 V
10 9 V
5 6 V
3 2 V
5 5 V
10 10 V
13 14 V
18 17 V
20 21 V
24 25 V
25 27 V
27 29 V
28 32 V
29 32 V
28 33 V
27 33 V
26 31 V
23 29 V
20 27 V
18 22 V
13 17 V
10 12 V
5 7 V
1.000 UL
LT3
1344 1185 M
263 0 V
757 665 M
9 6 V
14 9 V
17 11 V
21 11 V
23 11 V
26 13 V
27 13 V
28 14 V
28 14 V
28 14 V
28 14 V
25 13 V
23 12 V
21 10 V
17 9 V
14 8 V
9 5 V
6 3 V
2 1 V
6 3 V
9 5 V
14 7 V
17 10 V
21 11 V
23 13 V
26 15 V
27 16 V
28 16 V
28 18 V
29 17 V
27 17 V
25 16 V
24 16 V
20 13 V
17 12 V
14 9 V
10 7 V
5 4 V
3 1 V
5 4 V
10 7 V
13 10 V
17 12 V
21 15 V
23 17 V
26 19 V
27 21 V
28 22 V
29 23 V
28 23 V
27 23 V
25 22 V
24 20 V
20 18 V
17 16 V
14 12 V
10 9 V
5 5 V
3 3 V
5 5 V
10 9 V
13 13 V
18 17 V
20 20 V
23 23 V
26 26 V
27 29 V
28 30 V
29 31 V
28 31 V
27 31 V
25 30 V
24 28 V
20 25 V
18 22 V
13 17 V
10 12 V
5 7 V
3 3 V
5 7 V
10 13 V
13 17 V
18 23 V
20 28 V
24 32 V
25 36 V
27 39 V
28 41 V
29 43 V
28 44 V
27 43 V
26 41 V
23 39 V
20 34 V
18 29 V
13 24 V
10 16 V
5 9 V
stroke
grestore
end
showpage
}}%
\put(1294,1185){\makebox(0,0)[r]{\large $+\sigma$}}%
\put(1294,1381){\makebox(0,0)[r]{\large $-\sigma$}}%
\put(1294,1577){\makebox(0,0)[r]{\large NRCQM}}%
\put(1294,1773){\makebox(0,0)[r]{\large FOCUS}}%
\put(849,2231){\makebox(0,0)[l]{\LARGE $\frac{f^+(q^2)}{f^+(0)}: D^0\to K^- \mu^+\nu_\mu$ }}%
\put(1740,50){\makebox(0,0){\LARGE  $q^2$ [GeV$^2$]}}%
\put(2730,300){\makebox(0,0){\Large $2$}}%
\put(2235,300){\makebox(0,0){\Large $1.5$}}%
\put(1740,300){\makebox(0,0){\Large $1$}}%
\put(1245,300){\makebox(0,0){\Large $0.5$}}%
\put(750,300){\makebox(0,0){\Large $0$}}%
\put(700,2492){\makebox(0,0)[r]{\Large $2.4$}}%
\put(700,2230){\makebox(0,0)[r]{\Large $2.2$}}%
\put(700,1969){\makebox(0,0)[r]{\Large $2$}}%
\put(700,1707){\makebox(0,0)[r]{\Large $1.8$}}%
\put(700,1446){\makebox(0,0)[r]{\Large $1.6$}}%
\put(700,1184){\makebox(0,0)[r]{\Large $1.4$}}%
\put(700,923){\makebox(0,0)[r]{\Large $1.2$}}%
\put(700,661){\makebox(0,0)[r]{\Large $1$}}%
\put(700,400){\makebox(0,0)[r]{\Large $0.8$}}%
\end{picture}%
\endgroup
\endinput


==> focuspi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: focuspi.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Fri Apr  8 08:32:13 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 259
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,2592)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 458 M
63 0 V
2017 0 R
-63 0 V
650 749 M
63 0 V
2017 0 R
-63 0 V
650 1039 M
63 0 V
2017 0 R
-63 0 V
650 1330 M
63 0 V
2017 0 R
-63 0 V
650 1620 M
63 0 V
2017 0 R
-63 0 V
650 1911 M
63 0 V
2017 0 R
-63 0 V
650 2201 M
63 0 V
2017 0 R
-63 0 V
650 2492 M
63 0 V
2017 0 R
-63 0 V
762 400 M
0 63 V
0 2029 R
0 -63 V
1044 400 M
0 63 V
0 2029 R
0 -63 V
1325 400 M
0 63 V
0 2029 R
0 -63 V
1606 400 M
0 63 V
0 2029 R
0 -63 V
1887 400 M
0 63 V
0 2029 R
0 -63 V
2168 400 M
0 63 V
0 2029 R
0 -63 V
2449 400 M
0 63 V
0 2029 R
0 -63 V
2730 400 M
0 63 V
0 2029 R
0 -63 V
1.000 UL
LTb
650 400 M
2080 0 V
0 2092 V
-2080 0 V
650 400 L
1.000 UP
1.000 UL
LT0
689 418 Pls
729 422 Pls
768 427 Pls
807 431 Pls
847 436 Pls
886 440 Pls
925 445 Pls
965 449 Pls
1004 454 Pls
1044 458 Pls
1050 459 Pls
1058 461 Pls
1070 464 Pls
1086 467 Pls
1104 471 Pls
1125 476 Pls
1148 480 Pls
1173 485 Pls
1198 491 Pls
1224 496 Pls
1249 502 Pls
1273 507 Pls
1296 513 Pls
1317 518 Pls
1336 522 Pls
1351 526 Pls
1363 529 Pls
1372 531 Pls
1377 533 Pls
1379 533 Pls
1384 535 Pls
1393 537 Pls
1405 540 Pls
1421 544 Pls
1439 549 Pls
1460 555 Pls
1483 562 Pls
1507 569 Pls
1533 577 Pls
1558 586 Pls
1583 594 Pls
1608 602 Pls
1631 611 Pls
1652 619 Pls
1670 626 Pls
1686 632 Pls
1698 637 Pls
1707 640 Pls
1712 642 Pls
1714 643 Pls
1719 645 Pls
1727 649 Pls
1740 654 Pls
1755 661 Pls
1774 669 Pls
1794 679 Pls
1817 690 Pls
1842 702 Pls
1867 715 Pls
1893 729 Pls
1918 743 Pls
1942 758 Pls
1965 772 Pls
1986 785 Pls
2005 797 Pls
2020 808 Pls
2033 816 Pls
2041 822 Pls
2046 826 Pls
2048 827 Pls
2053 831 Pls
2062 837 Pls
2074 846 Pls
2090 858 Pls
2108 873 Pls
2129 890 Pls
2152 910 Pls
2176 931 Pls
2202 955 Pls
2227 980 Pls
2253 1006 Pls
2277 1032 Pls
2300 1058 Pls
2321 1083 Pls
2339 1106 Pls
2355 1125 Pls
2367 1141 Pls
2376 1153 Pls
2381 1160 Pls
2383 1163 Pls
2388 1170 Pls
2396 1182 Pls
2409 1199 Pls
2424 1222 Pls
2443 1250 Pls
2464 1284 Pls
2487 1323 Pls
2511 1366 Pls
2536 1414 Pls
2562 1465 Pls
2587 1520 Pls
2612 1576 Pls
2635 1632 Pls
2655 1686 Pls
2674 1737 Pls
2689 1782 Pls
2702 1818 Pls
2710 1845 Pls
2715 1860 Pls
2046 1911 Pls
1.000 UL
LT0
1915 1636 M
263 0 V
650 411 M
21 2 V
21 3 V
21 2 V
20 2 V
21 2 V
21 2 V
21 3 V
21 2 V
21 3 V
21 2 V
20 3 V
21 2 V
21 3 V
21 2 V
21 3 V
21 3 V
21 3 V
20 3 V
21 3 V
21 3 V
21 3 V
21 3 V
21 3 V
21 3 V
21 3 V
20 4 V
21 3 V
21 4 V
21 4 V
21 3 V
21 4 V
21 4 V
20 4 V
21 4 V
21 4 V
21 4 V
21 5 V
21 4 V
21 5 V
20 5 V
21 5 V
21 5 V
21 5 V
21 5 V
21 5 V
21 6 V
20 6 V
21 5 V
21 7 V
21 6 V
21 6 V
21 7 V
21 7 V
20 7 V
21 7 V
21 7 V
21 8 V
21 8 V
21 9 V
21 8 V
21 9 V
20 9 V
21 10 V
21 10 V
21 10 V
21 11 V
21 11 V
21 11 V
20 12 V
21 13 V
21 13 V
21 14 V
21 14 V
21 15 V
21 16 V
20 16 V
21 18 V
21 18 V
21 19 V
21 20 V
21 21 V
21 23 V
20 23 V
21 26 V
21 26 V
21 29 V
21 30 V
21 33 V
21 34 V
20 38 V
21 40 V
21 43 V
21 47 V
21 51 V
21 56 V
21 61 V
20 66 V
21 74 V
21 82 V
1.000 UL
LT2
1915 1361 M
263 0 V
650 422 M
21 2 V
21 1 V
21 2 V
20 2 V
21 2 V
21 1 V
21 2 V
21 2 V
21 2 V
21 2 V
20 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
20 2 V
21 2 V
21 3 V
21 2 V
21 2 V
21 2 V
21 3 V
21 2 V
20 3 V
21 2 V
21 3 V
21 2 V
21 3 V
21 2 V
21 3 V
20 3 V
21 2 V
21 3 V
21 3 V
21 3 V
21 3 V
21 3 V
20 3 V
21 3 V
21 3 V
21 4 V
21 3 V
21 3 V
21 4 V
20 3 V
21 4 V
21 3 V
21 4 V
21 4 V
21 4 V
21 4 V
20 4 V
21 4 V
21 4 V
21 4 V
21 4 V
21 5 V
21 4 V
21 5 V
20 5 V
21 5 V
21 5 V
21 5 V
21 5 V
21 5 V
21 6 V
20 5 V
21 6 V
21 6 V
21 6 V
21 6 V
21 6 V
21 7 V
20 6 V
21 7 V
21 7 V
21 8 V
21 7 V
21 8 V
21 7 V
20 8 V
21 9 V
21 8 V
21 9 V
21 9 V
21 10 V
21 9 V
20 10 V
21 11 V
21 10 V
21 11 V
21 12 V
21 11 V
21 13 V
20 12 V
21 13 V
21 14 V
1.000 UL
LT3
1915 1086 M
263 0 V
650 404 M
21 2 V
21 2 V
21 3 V
20 2 V
21 3 V
21 3 V
21 2 V
21 3 V
21 3 V
21 3 V
20 3 V
21 3 V
21 3 V
21 3 V
21 3 V
21 3 V
21 4 V
20 3 V
21 4 V
21 3 V
21 4 V
21 4 V
21 4 V
21 4 V
21 4 V
20 4 V
21 4 V
21 5 V
21 4 V
21 5 V
21 5 V
21 5 V
20 5 V
21 5 V
21 6 V
21 5 V
21 6 V
21 6 V
21 6 V
20 7 V
21 6 V
21 7 V
21 7 V
21 7 V
21 8 V
21 8 V
20 8 V
21 9 V
21 8 V
21 9 V
21 10 V
21 10 V
21 10 V
20 11 V
21 11 V
21 12 V
21 12 V
21 13 V
21 13 V
21 15 V
21 14 V
20 16 V
21 17 V
21 17 V
21 18 V
21 20 V
21 20 V
21 22 V
20 23 V
21 25 V
21 26 V
21 29 V
21 30 V
21 33 V
21 35 V
20 38 V
21 41 V
21 45 V
21 50 V
21 54 V
21 59 V
21 66 V
20 74 V
21 82 V
21 94 V
21 106 V
21 122 V
21 141 V
21 166 V
20 198 V
5 57 V
stroke
grestore
end
showpage
}}%
\put(1865,1086){\makebox(0,0)[r]{\large $m_{\rm pole}^{\rm FOCUS}=1.74$ GeV}}%
\put(1865,1361){\makebox(0,0)[r]{\large $m_{\rm pole}^{\rm FOCUS}=2.22$ GeV}}%
\put(1865,1636){\makebox(0,0)[r]{\large $m_{\rm pole}^{\rm FOCUS}=1.91$ GeV}}%
\put(1865,1911){\makebox(0,0)[r]{\large $f^+(q^2)/f^+(0)\Big|_{\rm NRCQM}$}}%
\put(1325,2289){\makebox(0,0)[l]{\LARGE $D^0\to \pi^- \mu^+\nu_\mu$ }}%
\put(1690,50){\makebox(0,0){\LARGE  $q^2$ [GeV$^2$]}}%
\put(2730,300){\makebox(0,0){\Large $3$}}%
\put(2449,300){\makebox(0,0){\Large $2.5$}}%
\put(2168,300){\makebox(0,0){\Large $2$}}%
\put(1887,300){\makebox(0,0){\Large $1.5$}}%
\put(1606,300){\makebox(0,0){\Large $1$}}%
\put(1325,300){\makebox(0,0){\Large $0.5$}}%
\put(1044,300){\makebox(0,0){\Large $0$}}%
\put(762,300){\makebox(0,0){\Large $-0.5$}}%
\put(600,2492){\makebox(0,0)[r]{\Large $8$}}%
\put(600,2201){\makebox(0,0)[r]{\Large $7$}}%
\put(600,1911){\makebox(0,0)[r]{\Large $6$}}%
\put(600,1620){\makebox(0,0)[r]{\Large $5$}}%
\put(600,1330){\makebox(0,0)[r]{\Large $4$}}%
\put(600,1039){\makebox(0,0)[r]{\Large $3$}}%
\put(600,749){\makebox(0,0)[r]{\Large $2$}}%
\put(600,458){\makebox(0,0)[r]{\Large $1$}}%
\end{picture}%
\endgroup
\endinput


==> omnes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: omnes.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Mar 29 09:06:40 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 503 302
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(5039,3023)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 400 M
63 0 V
4077 0 R
-63 0 V
750 665 M
63 0 V
4077 0 R
-63 0 V
750 930 M
63 0 V
4077 0 R
-63 0 V
750 1194 M
63 0 V
4077 0 R
-63 0 V
750 1459 M
63 0 V
4077 0 R
-63 0 V
750 1724 M
63 0 V
4077 0 R
-63 0 V
750 1989 M
63 0 V
4077 0 R
-63 0 V
750 2253 M
63 0 V
4077 0 R
-63 0 V
750 2518 M
63 0 V
4077 0 R
-63 0 V
903 400 M
0 63 V
767 -63 R
0 63 V
767 -63 R
0 63 V
766 -63 R
0 63 V
767 -63 R
0 63 V
767 -63 R
0 63 V
4371 2624 M
0 -63 V
-810 63 R
0 -63 V
-809 63 R
0 -63 V
-810 63 R
0 -63 V
-809 63 R
0 -63 V
1.000 UL
LTb
750 400 M
4140 0 V
0 2224 V
-4140 0 V
750 400 L
1.000 UL
LT0
1977 2412 M
263 0 V
910 548 M
30 -1 V
52 -1 V
74 -1 V
94 1 V
112 3 V
127 4 V
138 8 V
148 9 V
153 13 V
155 14 V
153 16 V
148 18 V
139 18 V
127 19 V
111 19 V
94 17 V
74 15 V
53 11 V
29 7 V
14 3 V
30 7 V
52 13 V
74 20 V
94 29 V
112 39 V
127 53 V
138 71 V
148 96 V
153 131 V
155 178 V
153 240 V
148 321 V
139 421 V
63 265 V
1.000 UL
LT1
1977 2200 M
263 0 V
910 523 M
30 -1 V
52 -4 V
74 -7 V
94 -7 V
112 -6 V
127 -1 V
138 3 V
148 7 V
153 11 V
155 15 V
153 19 V
148 21 V
139 23 V
127 24 V
111 22 V
94 21 V
74 17 V
53 12 V
29 8 V
14 3 V
30 8 V
52 14 V
74 21 V
94 29 V
112 38 V
127 49 V
138 63 V
148 82 V
153 107 V
155 139 V
153 185 V
148 242 V
139 313 V
127 396 V
54 235 V
1.000 UL
LT2
1977 1988 M
263 0 V
910 575 M
30 -1 V
52 1 V
74 5 V
94 8 V
112 11 V
127 12 V
139 14 V
147 12 V
153 11 V
155 11 V
153 11 V
148 12 V
139 14 V
127 14 V
112 15 V
93 15 V
74 13 V
53 11 V
29 6 V
14 3 V
30 7 V
52 12 V
74 20 V
94 29 V
112 41 V
127 57 V
138 80 V
148 111 V
153 154 V
155 213 V
153 294 V
148 396 V
116 437 V
1.000 UL
LT3
1977 1776 M
263 0 V
906 458 M
12 0 V
21 1 V
30 2 V
37 2 V
45 2 V
50 3 V
56 4 V
59 4 V
61 4 V
62 4 V
62 5 V
59 5 V
55 4 V
51 5 V
45 4 V
37 3 V
30 3 V
21 2 V
12 2 V
5 0 V
12 1 V
21 2 V
30 4 V
37 4 V
45 5 V
51 5 V
55 7 V
59 8 V
62 8 V
62 8 V
61 9 V
59 9 V
55 9 V
51 9 V
45 7 V
37 7 V
30 6 V
21 3 V
12 3 V
5 1 V
12 2 V
21 4 V
30 6 V
37 8 V
45 9 V
51 11 V
55 13 V
59 14 V
62 16 V
62 16 V
61 18 V
59 18 V
56 18 V
50 17 V
45 16 V
38 14 V
29 12 V
21 8 V
12 5 V
6 3 V
11 5 V
21 9 V
30 13 V
38 18 V
44 22 V
51 27 V
55 32 V
60 38 V
61 43 V
62 48 V
61 54 V
59 58 V
56 60 V
50 62 V
45 59 V
38 55 V
29 46 V
21 34 V
12 20 V
6 10 V
12 21 V
20 38 V
30 57 V
38 78 V
44 102 V
51 129 V
56 160 V
59 196 V
61 237 V
7 33 V
1.000 UP
1.000 UL
LT0
1977 1564 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3464 771 M
0 211 V
3433 771 M
62 0 V
-62 211 R
62 0 V
3679 824 M
0 317 V
3648 824 M
62 0 V
-62 317 R
62 0 V
3893 930 M
0 423 V
3862 930 M
62 0 V
-62 423 R
62 0 V
184 -265 R
0 530 V
-31 -530 R
62 0 V
-62 530 R
62 0 V
184 -371 R
0 742 V
-31 -742 R
62 0 V
-62 742 R
62 0 V
3464 877 Crs
3679 982 Crs
3893 1141 Crs
4108 1353 Crs
4323 1618 Crs
2108 1564 Crs
1.000 UP
1.000 UL
LT0
1977 1352 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2989 697 M
0 148 V
2958 697 M
62 0 V
-62 148 R
62 0 V
3203 744 M
0 148 V
3172 744 M
62 0 V
-62 148 R
62 0 V
184 -90 R
0 149 V
3387 802 M
62 0 V
-62 149 R
62 0 V
199 -74 R
0 158 V
3617 877 M
62 0 V
-62 158 R
62 0 V
184 -58 R
0 170 V
3832 977 M
62 0 V
-62 170 R
62 0 V
183 -43 R
0 212 V
-31 -212 R
62 0 V
-62 212 R
62 0 V
184 -32 R
0 307 V
-31 -307 R
62 0 V
-62 307 R
62 0 V
2989 771 Box
3203 818 Box
3418 877 Box
3648 956 Box
3863 1062 Box
4077 1210 Box
4292 1438 Box
2108 1352 Box
1.000 UP
1.000 UL
LT0
1977 1140 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
903 522 M
0 53 V
872 522 M
62 0 V
-62 53 R
62 0 V
903 548 Circle
2108 1140 Circle
1.000 UP
1.000 UL
LT0
903 548 TriU
4518 2591 TriU
4247 1767 TriU
4141 1563 TriU
3996 1349 TriU
3708 1067 TriU
2108 928 TriU
stroke
grestore
end
showpage
}}%
\put(1927,928){\makebox(0,0)[r]{\Large Omnes points}}%
\put(1927,1140){\makebox(0,0)[r]{\Large LCSR}}%
\put(1927,1352){\makebox(0,0)[r]{\Large $f^+$ (APE)}}%
\put(1927,1564){\makebox(0,0)[r]{\Large $f^+$ (UKQCD)}}%
\put(1927,1776){\makebox(0,0)[r]{\Large $f^+_{\rm NRCQM}$}}%
\put(1927,1988){\makebox(0,0)[r]{\Large $+\sigma$}}%
\put(1927,2200){\makebox(0,0)[r]{\Large $-\sigma$}}%
\put(1927,2412){\makebox(0,0)[r]{\Large $f^+$}}%
\put(2820,2973){\makebox(0,0){\LARGE  $E_\pi$ [GeV]}}%
\put(2820,50){\makebox(0,0){\LARGE  $q^2$ [GeV$^2$]}}%
\put(1133,2724){\makebox(0,0){\Large $2.5$}}%
\put(1942,2724){\makebox(0,0){\Large $2$}}%
\put(2752,2724){\makebox(0,0){\Large $1.5$}}%
\put(3561,2724){\makebox(0,0){\Large $1$}}%
\put(4371,2724){\makebox(0,0){\Large $0.5$}}%
\put(4737,300){\makebox(0,0){\Large $25$}}%
\put(3970,300){\makebox(0,0){\Large $20$}}%
\put(3203,300){\makebox(0,0){\Large $15$}}%
\put(2437,300){\makebox(0,0){\Large $10$}}%
\put(1670,300){\makebox(0,0){\Large $5$}}%
\put(903,300){\makebox(0,0){\Large $0$}}%
\put(700,2518){\makebox(0,0)[r]{\Large $4$}}%
\put(700,2253){\makebox(0,0)[r]{\Large $3.5$}}%
\put(700,1989){\makebox(0,0)[r]{\Large $3$}}%
\put(700,1724){\makebox(0,0)[r]{\Large $2.5$}}%
\put(700,1459){\makebox(0,0)[r]{\Large $2$}}%
\put(700,1194){\makebox(0,0)[r]{\Large $1.5$}}%
\put(700,930){\makebox(0,0)[r]{\Large $1$}}%
\put(700,665){\makebox(0,0)[r]{\Large $0.5$}}%
\put(700,400){\makebox(0,0)[r]{\Large $0$}}%
\end{picture}%
\endgroup
\endinput


==> pole-val.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: pole-val.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Fri Mar 18 13:39:01 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 259
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,2592)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 400 M
63 0 V
1917 0 R
-63 0 V
750 656 M
63 0 V
1917 0 R
-63 0 V
750 912 M
63 0 V
1917 0 R
-63 0 V
750 1168 M
63 0 V
1917 0 R
-63 0 V
750 1424 M
63 0 V
1917 0 R
-63 0 V
750 1680 M
63 0 V
1917 0 R
-63 0 V
750 1936 M
63 0 V
1917 0 R
-63 0 V
750 2192 M
63 0 V
1917 0 R
-63 0 V
823 400 M
0 63 V
367 -63 R
0 63 V
367 -63 R
0 63 V
366 -63 R
0 63 V
367 -63 R
0 63 V
367 -63 R
0 63 V
2482 2192 M
0 -63 V
-388 63 R
0 -63 V
-387 63 R
0 -63 V
-387 63 R
0 -63 V
-387 63 R
0 -63 V
1.000 UL
LTb
750 400 M
1980 0 V
0 1792 V
-1980 0 V
750 400 L
1.000 UL
LT0
1630 1936 M
263 0 V
825 456 M
5 0 V
10 1 V
15 2 V
17 2 V
22 2 V
24 3 V
27 3 V
28 4 V
29 4 V
30 5 V
29 4 V
28 5 V
27 4 V
24 4 V
22 4 V
18 4 V
14 3 V
10 2 V
5 1 V
3 0 V
6 1 V
10 2 V
14 3 V
18 4 V
21 5 V
25 6 V
26 6 V
28 8 V
30 7 V
29 9 V
30 8 V
28 9 V
26 9 V
25 8 V
21 7 V
18 7 V
14 5 V
10 4 V
6 2 V
3 1 V
5 2 V
10 4 V
14 6 V
18 7 V
22 9 V
24 11 V
27 13 V
28 13 V
29 15 V
30 16 V
29 17 V
28 18 V
27 17 V
24 17 V
22 15 V
18 14 V
14 11 V
10 8 V
5 5 V
3 2 V
6 5 V
10 9 V
14 13 V
18 17 V
21 21 V
24 27 V
27 31 V
28 36 V
30 42 V
29 47 V
30 51 V
28 56 V
26 59 V
25 59 V
21 58 V
18 53 V
14 44 V
10 33 V
6 20 V
3 9 V
5 20 V
10 37 V
14 56 V
18 75 V
22 98 V
24 125 V
27 155 V
13 92 V
1.000 UL
LT1
1630 1763 M
263 0 V
825 456 M
5 0 V
10 1 V
15 2 V
18 2 V
21 2 V
24 3 V
27 3 V
28 4 V
29 4 V
30 4 V
29 5 V
28 4 V
27 5 V
24 4 V
22 4 V
18 3 V
14 3 V
10 2 V
5 1 V
3 0 V
6 2 V
10 2 V
14 3 V
18 3 V
21 5 V
25 6 V
26 6 V
28 7 V
30 7 V
29 8 V
30 9 V
28 8 V
27 8 V
24 7 V
21 7 V
18 6 V
14 5 V
10 3 V
6 2 V
3 1 V
5 2 V
10 4 V
14 5 V
18 6 V
22 8 V
24 10 V
27 10 V
28 11 V
29 12 V
30 13 V
29 13 V
28 12 V
27 12 V
24 11 V
22 10 V
18 8 V
14 7 V
10 4 V
5 3 V
3 1 V
6 3 V
10 4 V
14 7 V
18 8 V
21 10 V
24 11 V
27 12 V
28 13 V
30 13 V
29 12 V
30 12 V
28 10 V
26 9 V
25 8 V
21 6 V
18 5 V
14 3 V
10 2 V
6 1 V
3 1 V
5 1 V
10 2 V
14 2 V
18 2 V
22 1 V
24 0 V
27 -2 V
28 -4 V
29 -7 V
30 -10 V
29 -13 V
28 -17 V
27 -19 V
24 -21 V
21 -22 V
18 -20 V
1 -1 V
1.000 UP
1.000 UL
LT0
1630 1590 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2048 758 M
0 205 V
2017 758 M
62 0 V
-62 205 R
62 0 V
72 -153 R
0 307 V
2120 810 M
62 0 V
-62 307 R
62 0 V
71 -205 R
0 410 V
2222 912 M
62 0 V
-62 410 R
62 0 V
72 -256 R
0 512 V
-31 -512 R
62 0 V
-62 512 R
62 0 V
72 -359 R
0 717 V
-31 -717 R
62 0 V
-62 717 R
62 0 V
2048 861 Crs
2151 963 Crs
2253 1117 Crs
2356 1322 Crs
2459 1578 Crs
1761 1590 Crs
1.000 UP
1.000 UL
LT0
1630 1417 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1821 687 M
0 143 V
1790 687 M
62 0 V
-62 143 R
62 0 V
71 -97 R
0 143 V
1892 733 M
62 0 V
-62 143 R
62 0 V
72 -87 R
0 143 V
1995 789 M
62 0 V
-62 143 R
62 0 V
79 -71 R
0 153 V
2105 861 M
62 0 V
-62 153 R
62 0 V
72 -56 R
0 164 V
2208 958 M
62 0 V
-62 164 R
62 0 V
71 -41 R
0 205 V
-31 -205 R
62 0 V
-62 205 R
62 0 V
72 -31 R
0 297 V
-31 -297 R
62 0 V
-62 297 R
62 0 V
1821 758 Box
1923 804 Box
2026 861 Box
2136 938 Box
2239 1040 Box
2341 1183 Box
2444 1404 Box
1761 1417 Box
1.000 UP
1.000 UL
LT0
1630 1244 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
823 518 M
0 51 V
792 518 M
62 0 V
-62 51 R
62 0 V
823 543 Circle
1761 1244 Circle
stroke
grestore
end
showpage
}}%
\put(1580,1244){\makebox(0,0)[r]{\large LCSR}}%
\put(1580,1417){\makebox(0,0)[r]{\large $f^+$ (APE)}}%
\put(1580,1590){\makebox(0,0)[r]{\large $f^+$ (UKQCD)}}%
\put(1580,1763){\makebox(0,0)[r]{\large $f^+_{\rm val}$ }}%
\put(1580,1936){\makebox(0,0)[r]{\large $f^+_{\rm NRCQM}$}}%
\put(1740,2541){\makebox(0,0){\LARGE  $E_\pi$ [GeV]}}%
\put(1740,50){\makebox(0,0){\LARGE  $q^2$ [GeV$^2$]}}%
\put(933,2292){\makebox(0,0){\Large $2.5$}}%
\put(1320,2292){\makebox(0,0){\Large $2$}}%
\put(1707,2292){\makebox(0,0){\Large $1.5$}}%
\put(2094,2292){\makebox(0,0){\Large $1$}}%
\put(2482,2292){\makebox(0,0){\Large $0.5$}}%
\put(2657,300){\makebox(0,0){\Large $25$}}%
\put(2290,300){\makebox(0,0){\Large $20$}}%
\put(1923,300){\makebox(0,0){\Large $15$}}%
\put(1557,300){\makebox(0,0){\Large $10$}}%
\put(1190,300){\makebox(0,0){\Large $5$}}%
\put(823,300){\makebox(0,0){\Large $0$}}%
\put(700,2192){\makebox(0,0)[r]{\Large $3.5$}}%
\put(700,1936){\makebox(0,0)[r]{\Large $3$}}%
\put(700,1680){\makebox(0,0)[r]{\Large $2.5$}}%
\put(700,1424){\makebox(0,0)[r]{\Large $2$}}%
\put(700,1168){\makebox(0,0)[r]{\Large $1.5$}}%
\put(700,912){\makebox(0,0)[r]{\Large $1$}}%
\put(700,656){\makebox(0,0)[r]{\Large $0.5$}}%
\put(700,400){\makebox(0,0)[r]{\Large $0$}}%
\end{picture}%
\endgroup
\endinput


==> pole.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: pole.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Fri Mar 18 13:38:53 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 288 259
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2880,2592)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 400 M
63 0 V
1967 0 R
-63 0 V
700 687 M
63 0 V
1967 0 R
-63 0 V
700 973 M
63 0 V
1967 0 R
-63 0 V
700 1260 M
63 0 V
1967 0 R
-63 0 V
700 1547 M
63 0 V
1967 0 R
-63 0 V
700 1834 M
63 0 V
1967 0 R
-63 0 V
700 2120 M
63 0 V
1967 0 R
-63 0 V
700 400 M
0 63 V
390 -63 R
0 63 V
389 -63 R
0 63 V
390 -63 R
0 63 V
390 -63 R
0 63 V
390 -63 R
0 63 V
-43 1729 R
0 -63 V
-412 63 R
0 -63 V
-411 63 R
0 -63 V
-412 63 R
0 -63 V
-411 63 R
0 -63 V
1.000 UL
LTb
700 400 M
2030 0 V
0 1792 V
-2030 0 V
700 400 L
1.000 UL
LT0
1479 1977 M
263 0 V
700 419 M
16 1 V
38 2 V
47 2 V
57 3 V
65 5 V
70 5 V
75 7 V
78 8 V
79 9 V
78 12 V
75 12 V
71 14 V
64 15 V
57 14 V
48 14 V
37 11 V
27 9 V
15 5 V
7 2 V
15 6 V
27 10 V
37 15 V
48 20 V
57 27 V
64 35 V
71 44 V
75 54 V
78 66 V
79 80 V
77 94 V
76 110 V
70 126 V
65 141 V
56 151 V
48 154 V
38 144 V
26 117 V
15 73 V
1.000 UL
LT1
1479 1804 M
263 0 V
700 409 M
16 1 V
38 0 V
47 2 V
57 1 V
65 2 V
70 2 V
75 3 V
78 4 V
79 5 V
78 5 V
75 6 V
71 7 V
64 8 V
57 7 V
48 8 V
37 6 V
27 5 V
15 3 V
7 1 V
15 4 V
27 5 V
37 9 V
48 13 V
57 18 V
64 23 V
71 31 V
75 41 V
78 54 V
79 69 V
77 90 V
76 112 V
70 139 V
65 167 V
56 191 V
48 205 V
38 201 V
26 169 V
15 106 V
1.000 UP
1.000 UL
LT3
1479 1631 M
263 0 V
700 517 M
79 16 V
139 35 V
139 44 V
139 53 V
139 63 V
139 75 V
139 87 V
139 97 V
139 109 V
139 116 V
139 122 V
139 122 V
139 118 V
139 107 V
144 91 V
779 533 Crs
918 568 Crs
1057 612 Crs
1196 665 Crs
1335 728 Crs
1474 803 Crs
1613 890 Crs
1752 987 Crs
1891 1096 Crs
2030 1212 Crs
2169 1334 Crs
2308 1456 Crs
2447 1574 Crs
2586 1681 Crs
2730 1772 Crs
1610 1631 Crs
1.000 UP
1.000 UL
LT3
716 508 Circle
754 510 Circle
801 512 Circle
858 515 Circle
923 518 Circle
993 522 Circle
1068 525 Circle
1146 529 Circle
1225 532 Circle
1303 535 Circle
1378 538 Circle
1449 541 Circle
1513 543 Circle
1570 545 Circle
1618 546 Circle
1655 547 Circle
1682 548 Circle
1697 548 Circle
1704 548 Circle
1719 548 Circle
1746 549 Circle
1783 549 Circle
1831 550 Circle
1888 550 Circle
1952 550 Circle
2023 550 Circle
2098 549 Circle
2176 547 Circle
2255 544 Circle
2332 540 Circle
2408 536 Circle
2478 530 Circle
2543 524 Circle
2599 518 Circle
2647 513 Circle
2685 508 Circle
2711 504 Circle
2726 501 Circle
1610 1458 Circle
stroke
grestore
end
showpage
}}%
\put(1429,1458){\makebox(0,0)[r]{\large $f^+_{\rm val}$}}%
\put(1429,1631){\makebox(0,0)[r]{\large $10 G_{B^*}$ }}%
\put(1429,1804){\makebox(0,0)[r]{\large $f^+_{\rm pole}$ (IW'90)}}%
\put(1429,1977){\makebox(0,0)[r]{\large $f^+_{\rm pole}$}}%
\put(1715,2541){\makebox(0,0){\LARGE  $E_\pi$ [GeV]}}%
\put(1715,50){\makebox(0,0){\LARGE  $q^2$ [GeV$^2$]}}%
\put(960,2292){\makebox(0,0){\Large $1$}}%
\put(1371,2292){\makebox(0,0){\Large $0.8$}}%
\put(1783,2292){\makebox(0,0){\Large $0.6$}}%
\put(2194,2292){\makebox(0,0){\Large $0.4$}}%
\put(2606,2292){\makebox(0,0){\Large $0.2$}}%
\put(2649,300){\makebox(0,0){\Large $26$}}%
\put(2259,300){\makebox(0,0){\Large $24$}}%
\put(1869,300){\makebox(0,0){\Large $22$}}%
\put(1479,300){\makebox(0,0){\Large $20$}}%
\put(1090,300){\makebox(0,0){\Large $18$}}%
\put(700,300){\makebox(0,0){\Large $16$}}%
\put(650,2120){\makebox(0,0)[r]{\Large $12$}}%
\put(650,1834){\makebox(0,0)[r]{\Large $10$}}%
\put(650,1547){\makebox(0,0)[r]{\Large $8$}}%
\put(650,1260){\makebox(0,0)[r]{\Large $6$}}%
\put(650,973){\makebox(0,0)[r]{\Large $4$}}%
\put(650,687){\makebox(0,0)[r]{\Large $2$}}%
\put(650,400){\makebox(0,0)[r]{\Large $0$}}%
\end{picture}%
\endgroup
\endinput


==> valence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: valence.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Mar 15 11:47:57 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 503 302
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(5039,3023)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 400 M
63 0 V
4077 0 R
-63 0 V
750 718 M
63 0 V
4077 0 R
-63 0 V
750 1035 M
63 0 V
4077 0 R
-63 0 V
750 1353 M
63 0 V
4077 0 R
-63 0 V
750 1671 M
63 0 V
4077 0 R
-63 0 V
750 1989 M
63 0 V
4077 0 R
-63 0 V
750 2306 M
63 0 V
4077 0 R
-63 0 V
750 2624 M
63 0 V
4077 0 R
-63 0 V
903 400 M
0 63 V
767 -63 R
0 63 V
767 -63 R
0 63 V
766 -63 R
0 63 V
767 -63 R
0 63 V
767 -63 R
0 63 V
4371 2624 M
0 -63 V
-810 63 R
0 -63 V
-809 63 R
0 -63 V
-810 63 R
0 -63 V
-809 63 R
0 -63 V
1.000 UL
LTb
750 400 M
4140 0 V
0 2224 V
-4140 0 V
750 400 L
1.000 UL
LT0
1977 2306 M
263 0 V
906 469 M
12 1 V
21 1 V
30 2 V
37 2 V
45 3 V
50 4 V
56 4 V
59 5 V
61 5 V
62 5 V
62 5 V
59 6 V
55 5 V
51 6 V
45 5 V
37 4 V
30 3 V
21 2 V
12 2 V
5 1 V
12 1 V
21 2 V
30 4 V
37 5 V
45 6 V
51 7 V
55 7 V
59 9 V
62 9 V
62 10 V
61 10 V
59 11 V
55 10 V
51 9 V
45 9 V
37 7 V
30 6 V
21 4 V
12 3 V
5 1 V
12 2 V
21 5 V
30 6 V
37 8 V
45 10 V
51 11 V
55 13 V
59 14 V
62 15 V
62 16 V
61 15 V
59 16 V
56 15 V
50 13 V
45 12 V
38 11 V
29 8 V
21 6 V
12 3 V
6 1 V
11 4 V
21 5 V
30 9 V
38 10 V
44 12 V
51 14 V
55 15 V
60 16 V
61 16 V
62 15 V
61 14 V
59 13 V
56 12 V
50 9 V
45 8 V
38 6 V
29 4 V
21 2 V
12 2 V
6 0 V
12 2 V
20 2 V
30 2 V
38 3 V
44 1 V
51 1 V
56 -2 V
59 -6 V
61 -8 V
62 -13 V
61 -17 V
59 -20 V
56 -24 V
51 -26 V
44 -27 V
38 -25 V
1 -1 V
1.000 UL
LT1
1977 2070 M
263 0 V
906 469 M
12 1 V
21 1 V
30 1 V
37 2 V
45 2 V
51 3 V
55 3 V
59 3 V
61 4 V
62 4 V
62 4 V
59 4 V
55 3 V
51 4 V
45 3 V
37 3 V
30 2 V
21 2 V
12 1 V
5 0 V
12 1 V
21 1 V
30 3 V
37 3 V
45 3 V
51 4 V
55 5 V
59 5 V
62 6 V
62 5 V
61 6 V
59 5 V
56 5 V
50 5 V
45 5 V
38 3 V
29 3 V
21 2 V
12 1 V
5 1 V
12 1 V
21 2 V
30 3 V
37 4 V
45 4 V
51 6 V
55 5 V
59 6 V
62 6 V
62 6 V
61 6 V
59 6 V
56 6 V
50 4 V
45 4 V
38 4 V
29 2 V
21 2 V
12 1 V
6 1 V
11 1 V
21 1 V
30 3 V
38 3 V
44 3 V
51 4 V
55 4 V
60 3 V
61 4 V
62 3 V
61 2 V
59 2 V
56 1 V
51 1 V
44 1 V
38 -1 V
29 0 V
21 0 V
12 0 V
6 0 V
12 -1 V
20 0 V
30 -1 V
38 -1 V
44 -2 V
51 -3 V
56 -4 V
59 -6 V
61 -7 V
62 -8 V
61 -9 V
59 -11 V
56 -11 V
51 -12 V
44 -12 V
38 -11 V
1 0 V
1.000 UP
1.000 UL
LT0
1977 1834 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3464 845 M
0 254 V
3433 845 M
62 0 V
-62 254 R
62 0 V
3679 908 M
0 382 V
3648 908 M
62 0 V
-62 382 R
62 0 V
183 -255 R
0 509 V
-31 -509 R
62 0 V
-62 509 R
62 0 V
184 -318 R
0 635 V
-31 -635 R
62 0 V
-62 635 R
62 0 V
184 -444 R
0 889 V
-31 -889 R
62 0 V
-62 889 R
62 0 V
3464 972 Crs
3679 1099 Crs
3893 1290 Crs
4108 1544 Crs
4323 1861 Crs
2108 1834 Crs
1.000 UP
1.000 UL
LT0
1977 1598 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3464 711 M
0 102 V
3433 711 M
62 0 V
-62 102 R
62 0 V
184 -76 R
0 101 V
3648 737 M
62 0 V
-62 101 R
62 0 V
183 -69 R
0 101 V
3862 769 M
62 0 V
-62 101 R
62 0 V
184 -63 R
0 101 V
4077 807 M
62 0 V
-62 101 R
62 0 V
184 -57 R
0 102 V
4292 851 M
62 0 V
-62 102 R
62 0 V
3464 762 Star
3679 788 Star
3893 819 Star
4108 858 Star
4323 902 Star
2108 1598 Star
1.000 UP
1.000 UL
LT0
1977 1362 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2989 756 M
0 178 V
2958 756 M
62 0 V
-62 178 R
62 0 V
3203 813 M
0 178 V
3172 813 M
62 0 V
-62 178 R
62 0 V
3418 883 M
0 178 V
3387 883 M
62 0 V
-62 178 R
62 0 V
199 -89 R
0 191 V
3617 972 M
62 0 V
-62 191 R
62 0 V
184 -70 R
0 203 V
-31 -203 R
62 0 V
-62 203 R
62 0 V
183 -51 R
0 254 V
-31 -254 R
62 0 V
-62 254 R
62 0 V
184 -38 R
0 369 V
-31 -369 R
62 0 V
-62 369 R
62 0 V
2989 845 Box
3203 902 Box
3418 972 Box
3648 1067 Box
3863 1194 Box
4077 1372 Box
4292 1645 Box
2108 1362 Box
1.000 UP
1.000 UL
LT0
1977 1126 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
2989 622 M
0 140 V
2958 622 M
62 0 V
-62 140 R
62 0 V
3203 641 M
0 140 V
3172 641 M
62 0 V
-62 140 R
62 0 V
3418 667 M
0 152 V
3387 667 M
62 0 V
-62 152 R
62 0 V
3648 699 M
0 152 V
3617 699 M
62 0 V
-62 152 R
62 0 V
3863 730 M
0 153 V
3832 730 M
62 0 V
-62 153 R
62 0 V
4077 775 M
0 152 V
4046 775 M
62 0 V
-62 152 R
62 0 V
4292 826 M
0 165 V
4261 826 M
62 0 V
-62 165 R
62 0 V
2989 692 BoxF
3203 711 BoxF
3418 743 BoxF
3648 775 BoxF
3863 807 BoxF
4077 851 BoxF
4292 908 BoxF
2108 1126 BoxF
1.000 UP
1.000 UL
LT0
1977 890 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
903 546 M
0 64 V
872 546 M
62 0 V
-62 64 R
62 0 V
903 578 Circle
2108 890 Circle
stroke
grestore
end
showpage
}}%
\put(1927,890){\makebox(0,0)[r]{\Large LCSR}}%
\put(1927,1126){\makebox(0,0)[r]{\Large $f^0$ (APE)}}%
\put(1927,1362){\makebox(0,0)[r]{\Large $f^+$ (APE)}}%
\put(1927,1598){\makebox(0,0)[r]{\Large $f^0$ (UKQCD)}}%
\put(1927,1834){\makebox(0,0)[r]{\Large $f^+$ (UKQCD)}}%
\put(1927,2070){\makebox(0,0)[r]{\Large$ f^0_{\rm val}$}}%
\put(1927,2306){\makebox(0,0)[r]{\Large $f^+_{\rm val}$}}%
\put(2820,2973){\makebox(0,0){\LARGE  $E_\pi$ [GeV]}}%
\put(2820,50){\makebox(0,0){\LARGE  $q^2$ [GeV$^2$]}}%
\put(1133,2724){\makebox(0,0){\Large $2.5$}}%
\put(1942,2724){\makebox(0,0){\Large $2$}}%
\put(2752,2724){\makebox(0,0){\Large $1.5$}}%
\put(3561,2724){\makebox(0,0){\Large $1$}}%
\put(4371,2724){\makebox(0,0){\Large $0.5$}}%
\put(4737,300){\makebox(0,0){\Large $25$}}%
\put(3970,300){\makebox(0,0){\Large $20$}}%
\put(3203,300){\makebox(0,0){\Large $15$}}%
\put(2437,300){\makebox(0,0){\Large $10$}}%
\put(1670,300){\makebox(0,0){\Large $5$}}%
\put(903,300){\makebox(0,0){\Large $0$}}%
\put(700,2624){\makebox(0,0)[r]{\Large $3.5$}}%
\put(700,2306){\makebox(0,0)[r]{\Large $3$}}%
\put(700,1989){\makebox(0,0)[r]{\Large $2.5$}}%
\put(700,1671){\makebox(0,0)[r]{\Large $2$}}%
\put(700,1353){\makebox(0,0)[r]{\Large $1.5$}}%
\put(700,1035){\makebox(0,0)[r]{\Large $1$}}%
\put(700,718){\makebox(0,0)[r]{\Large $0.5$}}%
\put(700,400){\makebox(0,0)[r]{\Large $0$}}%
\end{picture}%
\endgroup
\endinput

